Causal Coverage in Ordered Locales and Spacetimes

We develop relativistic causality theory in the setting of point-free topology by introducing a notion of causal coverage in ordered locales, generalising their canonical coverage relation to incorporate causal structure. This improves Christensen and Crane's construction of `causal sites'. We connect to sheaf theory by showing that causal coverages can be interpreted as a generalised Grothendieck topology, and the sheaf condition as a type of deterministic time evolution. To develop these notions, we introduce and study parallel ordered locales. Causal coverage naturally induces a notion of domain of dependence. Comparing the localic and curve-wise definitions in spacetimes, the localic domains strictly contain the classical ones.

==> tikz/fig-02 <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c640000}{RGB}{100,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.5, 73.66)}]
    \begin{scope}[shift={(-93.64, 0.7)}]
      \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (425.36, -41.74).. controls (419.21, -43.19) and 
  (408.38, -53.38) .. (415.77, -60.2).. controls (423.94, -67.75) and (432.89, 
  -60.93) .. (436.7, -57.33).. controls (440.5, -53.73) and (434.79, -39.52) .. 
  (425.36, -41.74) -- cycle;



      \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (422.52, 53.22).. controls (415.94, 46.93) and 
  (419.69, 41.88) .. (425.36, 39.05).. controls (431.03, 36.21) and (436.27, 
  38.47) .. (439.53, 41.88).. controls (443.95, 46.5) and (442.29, 52.95) .. 
  (437.16, 55.66).. controls (431.03, 58.89) and (427.02, 57.51) .. (422.52, 
  53.22) -- cycle;



      \path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (440.85, -28.46).. controls (435.9,
   -19.51) and (420.64, -21.76) .. (416.85, -26.15).. controls (413.07, -30.54) 
  and (415.88, -44.2) .. (422.52, -45.99).. controls (430.68, -48.2) and 
  (446.87, -39.34) .. (440.85, -28.46) -- cycle;



      \path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (440.0, -5.31).. controls (434.22, 
  0.83) and (417.41, -5.49) .. (416.18, -13.83).. controls (415.25, -20.12) and 
  (425.37, -26.82) .. (431.5, -25.15).. controls (438.44, -23.27) and (444.93, 
  -10.55) .. (440.0, -5.31) -- cycle;



      \path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (442.08, 2.38).. controls (444.38, 
  10.88) and (426.6, 21.82) .. (419.69, 16.37).. controls (413.35, 11.37) and 
  (410.65, -2.5) .. (427.39, -6.6).. controls (432.96, -7.96) and (440.0, -5.31)
   .. (442.08, 2.38) -- cycle;



      \path[draw=c640000,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 3.0pt off 1.0pt] (439.53, 27.71).. controls (436.37,
   35.94) and (438.13, 44.41) .. (429.14, 42.94).. controls (420.64, 41.55) and 
  (417.88, 29.24) .. (418.54, 24.66).. controls (419.2, 20.09) and (422.29, 
  11.31) .. (430.56, 13.74).. controls (439.53, 16.37) and (442.39, 20.27) .. 
  (439.53, 27.71) -- cycle;



    \end{scope}
    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (331.72, -49.55) circle (1.42pt);



    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (336.92, 48.3) circle (1.42pt);



    \path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (331.72, -49.55).. controls (331.72, -49.55) and (336.97, -24.17) 
  .. (337.39, -11.28).. controls (337.75, 0.09) and (334.53, 11.36) .. (334.55, 
  22.74).. controls (334.57, 31.29) and (336.8, 48.3) .. (336.8, 48.3);



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text18) at (354.44, 5.36){$p_3$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11) at (348.73, -56.63){$\gamma(0)$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9) at (301.13, 47.2){$\gamma(1)$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5) at (354.39, -33.95){$p_1$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5-1) at (354.39, -14.49){$p_2$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5-4-7-9) at (352.79, 25.44){$p_4$};



  \end{scope}

\end{tikzpicture}


==> tikz/fig-03 <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c003c64}{RGB}{0,60,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.5, 73.66)}]
    \begin{scope}[shift={(-130.49, -2.13)}]
      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (484.89, -45.99).. controls (479.94, -37.05) and 
  (456.85, -34.16) .. (450.87, -40.32).. controls (442.5, -48.96) and (445.99, 
  -62.14) .. (453.71, -65.84).. controls (464.82, -71.16) and (490.91, -56.88) 
  .. (484.89, -45.99) -- cycle;



      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (472.02, -0.99).. controls (466.25, 5.15) and 
  (449.43, -1.17) .. (448.2, -9.52).. controls (447.27, -15.8) and (457.39, 
  -22.5) .. (463.52, -20.84).. controls (470.47, -18.95) and (476.95, -6.24) .. 
  (472.02, -0.99) -- cycle;



      \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (479.22, 30.54).. controls (479.22, 39.05) and 
  (469.31, 44.41) .. (460.32, 42.94).. controls (451.82, 41.55) and (442.37, 
  37.52) .. (442.68, 25.79).. controls (442.8, 21.17) and (450.87, 13.53) .. 
  (460.7, 19.74).. controls (468.6, 24.73) and (479.22, 16.37) .. (479.22, 
  30.54) -- cycle;



    \end{scope}
    \begin{scope}[shift={(-18.34, -10.22)}]
      \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5) at (380.45, -48.74){$p_1$};



      \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11-9-5-1) at (380.36, -3.25){$p_2$};



      \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text18) at (380.38, 36.07){$p_3$};



    \end{scope}
    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (326.05, -28.29).. controls (324.5, -30.59) and 
  (326.42, -35.53) .. (329.13, -35.85).. controls (332.21, -36.21) and (335.97, 
  -31.05) .. (334.55, -28.29).. controls (333.26, -25.76) and (327.6, -25.98) ..
   (326.05, -28.29) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (326.42, -43.97).. controls (324.64, -46.87) and 
  (328.69, -52.33) .. (332.09, -52.47).. controls (335.13, -52.6) and (339.28, 
  -49.46) .. (337.76, -45.34).. controls (336.78, -42.68) and (328.42, -40.73) 
  .. (326.42, -43.97) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (334.55, -56.63).. controls (331.67, -57.06) and 
  (328.71, -62.01) .. (330.45, -64.34).. controls (332.45, -67.0) and (341.74, 
  -66.41) .. (340.22, -62.3).. controls (339.24, -59.64) and (337.2, -56.24) .. 
  (334.55, -56.63) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (326.98, -8.64).. controls (325.46, -11.05) and 
  (326.41, -15.56) .. (328.88, -16.95).. controls (331.49, -18.41) and (335.76, 
  -16.89) .. (337.39, -14.11).. controls (339.01, -11.33) and (337.55, -8.07) ..
   (335.37, -6.76).. controls (332.91, -5.28) and (328.5, -6.22) .. (326.98, 
  -8.64) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (326.16, 60.54).. controls (325.33, 58.38) and 
  (328.01, 55.68) .. (330.18, 54.88).. controls (332.51, 54.03) and (335.76, 
  53.97) .. (337.39, 56.75).. controls (339.01, 59.53) and (336.46, 61.52) .. 
  (334.55, 62.42).. controls (331.96, 63.65) and (327.18, 63.21) .. (326.16, 
  60.54) -- cycle;



    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (330.45, 33.23).. controls (328.41, 30.34) and 
  (326.18, 25.01) .. (328.88, 22.74).. controls (331.17, 20.82) and (335.76, 
  22.79) .. (337.39, 25.57).. controls (339.01, 28.35) and (340.13, 35.26) .. 
  (337.39, 36.91).. controls (334.65, 38.56) and (331.96, 35.37) .. (330.45, 
  33.23) -- cycle;



    \begin{scope}[shift={(-0.52, -2.78)}]
      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46) at (297.44, -62.34){$q_1$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7) at (297.44, -48.43){$q_2$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7-1) at (297.44, -32.57){$q_3$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7-1-4) at (297.44, -11.89){$q_4$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7-1-8) at (297.44, 27.03){$q_5$};



      \node[text=c003c64,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text46-7-1-7) at (297.44, 57.13){$q_6$};



    \end{scope}
  \end{scope}

\end{tikzpicture}


==> tikz/fig-05 <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=1.1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-271.503, 73.658)}]
\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,shift={(12.427, -0.0)}] (320.379, 36.911) -- (337.387, 36.911) -- 
(338.166, -76.475) -- (320.629, -76.475) -- cycle;



\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (334.552, 45.415).. controls (300.537, 45.415) 
and (300.537, 45.415) .. (300.537, 36.911).. controls (300.537, 28.407) and 
(300.537, 28.407) .. (334.552, 28.407).. controls (374.237, 28.407) and 
(374.237, 28.407) .. (374.237, 36.911).. controls (374.237, 45.415) and 
(374.237, 45.415) .. (334.552, 45.415) -- cycle;



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (300.537, 36.911) -- (300.537, 
-76.475);



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (373.987, 36.911) -- (374.238, 
-76.475);



\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,anchor=south west] (text5) at (361.4, 32.742){$U$};



\begin{scope}[shift={(12.427, -0.0)},blend group=multiply]
\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (331.85, -59.467).. controls (328.095, -58.427) 
and (321.631, -58.57) .. (320.511, -62.301).. controls (319.46, -65.803) and 
(324.32, -69.785) .. (327.927, -70.382).. controls (331.522, -70.976) and 
(337.002, -68.743) .. (337.519, -65.136).. controls (337.899, -62.491) and 
(334.425, -60.18) .. (331.85, -59.467) -- cycle;



\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (329.983, -22.934).. controls (326.106, -23.2) 
and (319.88, -25.689) .. (320.379, -29.543).. controls (320.84, -33.1) and 
(326.988, -33.892) .. (330.504, -33.183).. controls (333.621, -32.554) and 
(337.969, -29.877) .. (337.529, -26.727).. controls (337.14, -23.939) and 
(332.792, -22.741) .. (329.983, -22.934) -- cycle;



\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (330.598, 7.688).. controls (326.85, 8.019) and 
(320.314, 6.66) .. (320.379, 2.899).. controls (320.463, -1.917) and (329.058,
-4.168) .. (333.669, -2.774).. controls (335.833, -2.12) and (337.81, 0.678) 
.. (337.387, 2.899).. controls (336.869, 5.619) and (333.357, 7.445) .. 
(330.598, 7.688) -- cycle;



\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (331.718, 41.439).. controls (327.797, 41.997) 
and (321.161, 40.848) .. (320.733, 36.911).. controls (320.375, 33.621) and 
(325.574, 31.275) .. (328.883, 31.242).. controls (332.29, 31.208) and 
(337.241, 33.507) .. (337.387, 36.911).. controls (337.491, 39.327) and 
(334.112, 41.098) .. (331.718, 41.439) -- cycle;



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (320.379, 36.911) -- (320.629, 
-76.475);



\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
limit=4.0,dash pattern=on 0.5pt off 2.0pt] (337.387, 36.911) -- (338.166, 
-76.475);



\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (302.283, 10.838).. controls (287.731, 10.838) 
and (288.11, 5.547) .. (288.11, 2.895).. controls (288.11, 0.244) and 
(292.546, -4.946) .. (302.283, -2.774).. controls (312.02, -0.602) and 
(327.265, -5.608) .. (327.543, 1.825).. controls (327.795, 8.565) and 
(309.321, 10.838) .. (302.283, 10.838) -- cycle;



\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
width=1.0pt,miter limit=4.0] (347.637, -25.768).. controls (333.085, -25.768) 
and (324.96, -28.603) .. (324.96, -34.272).. controls (324.96, -39.942) and 
(339.133, -39.942) .. (349.394, -38.433).. controls (358.263, -37.129) and 
(361.81, -34.272) .. (361.81, -31.438).. controls (361.81, -28.603) and 
(354.675, -25.768) .. (347.637, -25.768) -- cycle;



\end{scope}
\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,anchor=south west] (text6) at (289.137, 0.061){$A$};



\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
limit=4.0,anchor=south west] (text6-4) at (377.245, -29.579){$A$};



\path[draw=black,fill=c0d6400,line cap=butt,line join=miter,line 
width=0.5pt,miter limit=4.0,dash pattern=on 4.0pt off 1.5pt] (338.96, -0.691) 
-- (338.96, -30.472);



\end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/fig-08 <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (334.266, 34.399) -- (350.74, 34.399) -- (379.825, -45.51) -- 
  (305.181, -45.51) -- cycle;



    \path[fill=cededed,line cap=butt,line join=miter,line width=1.001pt,miter 
  limit=4.0] (337.654, -0.206) -- (356.473, -1.019) -- (372.666, -45.51) -- 
  (321.18, -45.468) -- (337.654, -0.206);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (358.247, 32.742) -- (386.728, 
  -45.51);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (337.654, -0.206) -- (321.18, 
  -45.51);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (356.473, -1.019) -- (372.666, 
  -45.51);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (313.703, 31.445) -- (285.694, 
  -45.51);



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (320.988, 22.939).. controls (326.589, 23.412) 
  and (332.501, 25.948) .. (338.344, 27.042).. controls (344.6, 28.215) and 
  (354.252, 24.033) .. (357.256, 29.674).. controls (359.454, 33.799) and 
  (355.434, 40.406) .. (351.185, 42.314).. controls (339.312, 47.646) and 
  (314.722, 37.53) .. (313.703, 31.445).. controls (312.675, 25.305) and 
  (316.265, 22.541) .. (320.988, 22.939) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (345.007, 40.155).. controls (340.99, 40.753) and
   (334.063, 38.456) .. (334.266, 34.399).. controls (334.446, 30.808) and 
  (340.654, 29.971) .. (344.237, 30.281).. controls (346.793, 30.502) and 
  (350.455, 31.849) .. (350.74, 34.399).. controls (351.041, 37.091) and 
  (347.686, 39.757) .. (345.007, 40.155) -- cycle;



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (300.587, -29.036).. controls (304.706, -19.782) 
  and (325.327, -25.541) .. (337.654, -26.688).. controls (343.982, -27.277) and
   (355.709, -25.043) .. (356.132, -31.384).. controls (356.441, -36.031) and 
  (347.73, -35.66) .. (343.167, -36.592).. controls (332.625, -38.746) and 
  (319.116, -38.117) .. (310.896, -37.273).. controls (302.261, -36.386) and 
  (298.467, -33.799) .. (300.587, -29.036) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (328.464, -25.453) -- (323.888, -38.025).. 
  controls (330.271, -38.125) and (337.186, -37.814) .. (343.166, -36.592).. 
  controls (347.729, -35.66) and (356.442, -36.031) .. (356.132, -31.385).. 
  controls (355.709, -25.044) and (343.982, -27.276) .. (337.654, -26.687).. 
  controls (334.918, -26.433) and (331.746, -25.947) .. (328.464, -25.453) -- 
  cycle;



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (314.032, 4.321).. controls (311.034, 4.977) and 
  (305.929, 3.269) .. (305.795, 0.203).. controls (305.681, -2.418) and 
  (309.883, -3.757) .. (312.502, -3.916).. controls (314.681, -4.048) and 
  (317.953, -3.313) .. (318.456, -1.189).. controls (318.998, 1.103) and 
  (316.333, 3.818) .. (314.032, 4.321) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (337.172, -2.233).. controls (336.865, -5.788) 
  and (342.345, -8.051) .. (345.891, -8.443).. controls (349.836, -8.879) and 
  (355.986, -7.692) .. (356.865, -3.821).. controls (357.629, -0.462) and 
  (353.386, 3.23) .. (350.01, 3.912).. controls (345.36, 4.853) and (337.581, 
  2.493) .. (337.172, -2.233) -- cycle;



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7) at (286.498, -2.173){$p_1$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text8) at (378.505, -6.104){$p_1\wedge \Down W$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text9) at (342.543, 47.097){$W$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text12) at (310.564, -62.396){$p_0\wedge 
  \Down(p_1\wedge \Down W)$};



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text13) at (275.876, -33.154){$p_0$};



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text14) at (291.193, 30.275){$p_\top$};



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (334.266, 34.399) -- (305.182, 
  -45.51);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (350.74, 34.399) -- (379.825, 
  -45.51);



  \end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  39.703);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/fig-09 <==

\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \begin{scope}[line width=1.493pt,cm={ 1.899,-0.0,-0.0,1.899,(-301.836, -4.234)}]
      \node[text=c644700,line cap=butt,line join=miter,line width=0.527pt,miter 
  limit=4.0,anchor=south west] (text7) at (310.185, 6.89){$p_1$};



      \node[text=c640000,line cap=butt,line join=miter,line width=0.527pt,miter 
  limit=4.0,anchor=south west] (text9) at (353.399, 24.159){$W$};



      \node[text=c644700,line cap=butt,line join=miter,line width=0.527pt,miter 
  limit=4.0,anchor=south west] (text13) at (310.087, -22.496){$p_0$};



      \node[text=c644700,line cap=butt,line join=miter,line width=0.527pt,miter 
  limit=4.0,anchor=south west] (text14) at (310.185, 24.181){$p_\top$};



    \end{scope}
    \path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (335.783, 46.479) -- (360.764, 47.111) -- (360.764, -56.632) -- 
  (335.783, -56.632) -- cycle;



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (317.545, 39.746).. controls (322.183, 39.746) 
  and (343.159, 39.313) .. (354.395, 36.911).. controls (360.832, 35.535) and 
  (365.967, 38.459) .. (365.967, 45.63).. controls (365.967, 52.802) and 
  (358.95, 52.59) .. (354.395, 53.919).. controls (346.108, 56.337) and 
  (337.054, 53.928) .. (328.536, 52.528).. controls (321.13, 51.311) and (307.1,
   54.57) .. (306.85, 46.479).. controls (306.864, 39.419) and (313.827, 39.746)
   .. (317.545, 39.746) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (306.85, 46.479) -- (306.85, 
  -56.632);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (366.294, 47.464) -- (366.294, 
  -56.632);



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (310.883, 19.664).. controls (314.93, 22.043) and
   (318.798, 20.473) .. (324.961, 19.211).. controls (331.124, 17.949) and 
  (346.065, 15.095) .. (350.939, 6.833).. controls (353.006, 3.329) and (348.05,
   -1.898) .. (350.203, -5.35).. controls (353.232, -10.205) and (366.937, 
  -6.301) .. (366.049, -11.954).. controls (365.429, -15.896) and (357.934, 
  -14.113) .. (354.118, -12.946).. controls (348.359, -11.185) and (336.163, 
  -10.691) .. (340.033, -1.633).. controls (342.606, 3.226) and (345.85, 5.239) 
  .. (339.788, 7.569).. controls (333.726, 9.898) and (332.746, 11.792) .. 
  (325.336, 9.926).. controls (319.494, 7.578) and (310.524, 4.068) .. (307.177,
   12.471).. controls (306.455, 15.07) and (308.558, 18.297) .. (310.883, 
  19.664) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (335.782, 16.549) -- (335.782, 9.281).. controls 
  (336.902, 8.782) and (338.156, 8.196) .. (339.788, 7.569).. controls (345.849,
   5.24) and (342.606, 3.226) .. (340.033, -1.633).. controls (336.162, -10.69) 
  and (348.36, -11.185) .. (354.119, -12.946).. controls (355.894, -13.489) and 
  (358.46, -14.157) .. (360.764, -14.329) -- (360.764, -8.47).. controls 
  (356.83, -8.042) and (351.881, -8.04) .. (350.203, -5.351).. controls (348.05,
   -1.899) and (353.006, 3.33) .. (350.938, 6.834).. controls (348.081, 11.678) 
  and (341.764, 14.654) .. (335.782, 16.549) -- cycle;



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (306.85, -47.428).. controls (305.352, -45.214) 
  and (307.969, -41.621) .. (310.193, -40.139).. controls (314.271, -37.42) and 
  (320.283, -41.305) .. (324.887, -39.624).. controls (329.978, -37.766) and 
  (332.935, -32.211) .. (337.679, -29.592).. controls (343.686, -26.276) and 
  (350.299, -23.827) .. (357.059, -22.653).. controls (359.807, -22.176) and 
  (364.771, -19.942) .. (365.427, -22.653).. controls (366.96, -28.985) and 
  (354.957, -29.995) .. (348.047, -31.593).. controls (342.331, -32.914) and 
  (331.55, -36.498) .. (332.909, -42.585).. controls (334.147, -48.129) and 
  (343.99, -46.277) .. (349.649, -45.782).. controls (354.914, -45.321) and 
  (360.741, -36.404) .. (364.469, -40.15).. controls (366.893, -42.584) and 
  (363.207, -47.352) .. (360.764, -49.767).. controls (357.998, -52.502) and 
  (353.712, -53.631) .. (349.828, -53.84).. controls (342.739, -54.221) and 
  (336.129, -50.079) .. (329.188, -48.588).. controls (325.871, -47.876) and 
  (322.55, -47.041) .. (319.165, -46.828).. controls (315.063, -46.571) and 
  (309.152, -50.832) .. (306.85, -47.428) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (360.764, -21.725).. controls (359.447, -22.045) 
  and (358.095, -22.473) .. (357.058, -22.653).. controls (350.298, -23.827) and
   (343.685, -26.276) .. (337.679, -29.592).. controls (337.014, -29.959) and 
  (336.388, -30.388) .. (335.783, -30.852) -- (335.783, -36.644).. controls 
  (339.129, -34.072) and (344.537, -32.404) .. (348.047, -31.593).. controls 
  (351.783, -30.73) and (356.995, -30.03) .. (360.764, -28.576) -- (360.764, 
  -21.725) -- cycle(360.764, -39.572).. controls (357.411, -40.864) and 
  (353.389, -45.455) .. (349.649, -45.782).. controls (345.608, -46.135) and 
  (339.434, -47.18) .. (335.783, -45.729) -- (335.783, -50.605).. controls 
  (340.413, -52.272) and (345.01, -54.099) .. (349.828, -53.84).. controls 
  (353.712, -53.631) and (357.999, -52.503) .. (360.764, -49.768) -- (360.764, 
  -39.572) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (336.408, 47.464).. controls (335.349, 45.326) 
  and (338.366, 42.447) .. (340.625, 41.679).. controls (347.096, 39.481) and 
  (361.179, 40.688) .. (360.294, 47.464).. controls (359.834, 50.984) and 
  (353.198, 47.734) .. (349.649, 47.743).. controls (345.234, 47.755) and 
  (338.368, 51.42) .. (336.408, 47.464) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (335.783, 46.479) -- (335.783, 
  -56.632);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (360.764, 47.111) -- (360.764, 
  -56.632);



  \end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  39.703);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/fig-10 <==

\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{cefffff}{RGB}{239,255,255}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.85pt, x=.85pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-271.503, 73.658)}]
    \path[fill=ce0ffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (394.08, 8.565).. controls (382.741, 5.73) and (348.989, 19.619) ..
   (326.067, 18.925).. controls (309.639, 18.427) and (289.198, 14.234) .. 
  (277.86, 8.565) -- (277.86, -14.112).. controls (277.86, -14.112) and (309.66,
   -4.726) .. (326.049, -4.251).. controls (348.953, -3.588) and (381.569, 
  -17.508) .. (394.08, -14.112) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=1.001pt,miter 
  limit=4.0] (277.86, -14.112).. controls (277.86, -14.112) and (309.66, -4.726)
   .. (326.049, -4.251).. controls (348.953, -3.588) and (381.569, -17.508) .. 
  (394.08, -14.112)(394.08, 8.565).. controls (382.741, 5.73) and (348.989, 
  19.619) .. (326.067, 18.925).. controls (309.639, 18.427) and (289.198, 
  14.234) .. (277.86, 8.565);



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (317.109, 49.379).. controls (314.873, 46.189) 
  and (317.235, 40.841) .. (319.944, 38.041).. controls (324.726, 33.096) and 
  (333.552, 29.464) .. (339.786, 32.372).. controls (343.988, 34.331) and 
  (347.085, 40.733) .. (345.455, 45.074).. controls (343.803, 49.475) and 
  (337.29, 50.218) .. (332.653, 50.989).. controls (327.515, 51.844) and 
  (320.099, 53.645) .. (317.109, 49.379) -- cycle;



    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (320.379, -33.955).. controls (319.526, -37.756) 
  and (319.778, -43.458) .. (323.214, -45.294).. controls (327.183, -47.415) and
   (332.1, -43.11) .. (335.923, -40.735).. controls (339.845, -38.299) and 
  (346.184, -35.727) .. (345.891, -31.12).. controls (345.511, -25.148) and 
  (337.435, -19.667) .. (331.495, -20.394).. controls (325.694, -21.105) and 
  (321.659, -28.252) .. (320.379, -33.955) -- cycle;



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (345.891, -31.12) -- (377.875, 
  56.754);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (320.379, -42.459) -- (284.269, 
  56.754);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (317.109, 49.379) -- (280.694, 
  -50.669);



    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (345.455, 45.074) -- (380.41, 
  -50.963);



    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (356.543, 14.943).. controls (346.146, 17.293) 
  and (335.407, 19.308) .. (326.342, 19.034).. controls (319.796, 18.836) and 
  (312.617, 18.043) .. (305.627, 16.812) -- (302.305, 7.528) -- (307.491, 
  -6.721).. controls (314.315, -5.352) and (321.102, -4.293) .. (326.324, 
  -4.141).. controls (335.043, -3.889) and (345.164, -5.753) .. (355.053, 
  -7.967) -- (359.815, 5.953) -- cycle;



    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text12) at (377.072, -5.609){$A$};



    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text13) at (308.056, 1.221){$W$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text14) at (305.761, -43.311){$p_k$};



    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text15) at (291.657, 42.089){$p_{k+1}$};


	\begin{scope}[decoration={
	markings,% switch on markings
	mark=between positions .35 and .95 step 35pt with {\arrow[line width = .75pt]{>}}}
	]
    \path[postaction = {decorate},draw=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (332.933, -50.818).. controls (332.933, -50.818) and (329.063, 
  -27.117) .. (329.044, -15.16).. controls (329.015, 2.294) and (334.342, 
  19.458) .. (334.552, 36.911).. controls (334.633, 43.564) and (332.933, 
  56.805) .. (332.933, 56.805);
	\end{scope}


    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (334.552, 42.026) circle (1.417pt);



    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (330.382, -33.967) circle (1.417pt);



    \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (331.059, 7.795) circle (1.417pt);



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text16) at (347.259, 42.065){$x_{k+1}$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text16-8) at (331.657, -31.621){$x_k$};



    \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text17) at (333.126, 2.794){$\gamma(t)$};



  \end{scope}
%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/fig-11-curved <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.85pt, x=.85pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
  width=1.0pt,miter limit=4.0] (56.479, 101.047).. controls (48.295, 100.625) 
  and (34.949, 112.226) .. (32.14, 104.525).. controls (29.039, 96.019) and 
  (46.299, 91.894) .. (55.181, 90.153).. controls (69.462, 87.355) and (91.695, 
  84.55) .. (98.203, 97.569).. controls (101.68, 104.525) and (94.726, 108.003) 
  .. (87.055, 108.693).. controls (76.592, 109.634) and (66.971, 101.588) .. 
  (56.479, 101.047) -- cycle;



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (32.14, 104.525) -- (4.55, 28.702);



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (98.917, 102.499) -- (125.699, 
  28.492);



  \path[draw=black,fill=ce0ffdc,line width=1.0pt] (70.53, 63.48).. controls 
  (70.08, 57.601) and (67.871, 51.885) .. (66.506, 46.091) -- (119.443, 46.091) 
  -- (113.115, 63.48) -- cycle;



  \path[draw=black,fill=ce0ffdc,line width=1.0pt] (68.574, 63.48) -- (17.515, 
  63.48) -- (10.878, 46.091) -- (64.55, 46.091).. controls (65.915, 51.885) and 
  (68.125, 57.601) .. (68.574, 63.48) -- cycle;


\begin{scope}[decoration={
markings,% switch on markings
mark=between positions .1 and .95 step 41pt with {\arrow[line width = .75pt]{>}}}
]
  \path[postaction = {decorate},draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (66.193, 28.702).. controls (66.193, 28.702) and (64.454, 34.809) 
  .. (64.455, 37.943).. controls (64.456, 47.304) and (69.654, 56.178) .. 
  (69.656, 65.538).. controls (69.658, 73.123) and (65.886, 80.328) .. (65.452, 
  87.901).. controls (65.254, 91.357) and (66.193, 98.259) .. (66.193, 98.259);
\end{scope}


  \path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (66.193, 97.496) ellipse (1.738pt and 1.739pt);



  \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text22) at (70.313, 30.035){$\gamma$};



  \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text23) at (76.634, 94.787){$U$};



  \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text24) at (20.182, 49.559){$A$};



  \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,scale=1.0,anchor=south west] (text24-6) at (101.589, 49.559){$A$};



%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/fig-11-light.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	%\path[draw=black,line cap=round,line join=miter,line width=0.5pt,miter limit=4.0] (19.068, 68.049) -- (60.215, 68.049);
	
	
	
	%\path[draw=black,line cap=butt,line join=miter,line width=0.3pt,miter limit=4.0] (55.981, 71.109)arc(71.247:-0.19299999999998363:3.231) -- (54.942, 68.049) -- cycle;
	
	
	
	%\path[draw=black,line cap=round,line width=0.3pt] (20.107, 71.109).. controls (21.421, 70.662) and (22.304, 69.426) .. (22.299, 68.038) -- (19.068, 68.049);
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (32.14, 101.69).. controls (32.359, 92.299) and 
	(51.352, 102.343) .. (60.215, 99.23).. controls (66.644, 96.973) and (70.759, 
	90.046) .. (77.223, 87.892).. controls (85.727, 85.057) and (98.049, 91.676) 
	.. (97.065, 99.23).. controls (95.821, 108.791) and (78.736, 106.065) .. 
	(69.114, 106.673).. controls (56.703, 107.458) and (31.851, 114.123) .. 
	(32.14, 101.69) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (32.14, 104.525) -- (4.55, 28.702);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (96.557, 100.941) -- (123.339, 
	26.934);
	
	
	
	\path[draw=black,fill=ce0ffdc,line width=1.0pt] (53.786, 62.38) -- (47.596, 
	45.372) -- (116.557, 45.372) -- (110.509, 62.38) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line width=1.0pt] (51.771, 62.38) -- (16.82, 
	62.423) -- (10.831, 45.372) -- (45.581, 45.377) -- cycle;
	
	
	\begin{scope}[decoration={
			markings,% switch on markings
			mark=between positions .1 and .9 step 50pt with {\arrow[line width = .75pt]{>}}}
		]
		\path[postaction = {decorate},draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (40.373, 28.364) -- (67.2, 102.065);
	\end{scope}
	
	
	\path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (67.096, 101.915) ellipse (1.738pt and 1.739pt);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text22) at (47.248, 29.945){$\gamma$};
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text23) at (80.068, 93.567){$U$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text24) at (20.182, 49.559){$A$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text24-6) at (101.589, 49.559){$A$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-11-point.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cff0909}{RGB}{255,9,9}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.85pt, x=.8pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (56.027, 113.047).. controls (47.549, 111.504) 
	and (31.296, 115.619) .. (30.89, 107.012).. controls (30.512, 98.997) and 
	(45.721, 100.355) .. (53.664, 99.216).. controls (65.543, 97.511) and (83.846,
	89.25) .. (89.632, 100.827).. controls (92.724, 107.012) and (87.288, 
	115.488) .. (80.467, 116.102).. controls (71.163, 116.939) and (64.104, 
	114.517) .. (56.027, 113.047) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (30.89, 107.012) -- (6.357, 39.591);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (90.267, 105.21) -- (114.082, 
	39.404);
	
	
	
	\path[draw=black,fill=ce0ffdc,line width=1.0pt] (104.682, 65.379) -- (15.946, 
	65.379) -- (10.045, 49.917) -- (110.26, 49.917) -- cycle;
	
	
	
	\begin{scope}[decoration={
			markings,% switch on markings
			mark=between positions .5 and .8 step 20pt with {\arrow[line width = .75pt]{>}}}
		]
		\path[postaction = {decorate},draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (71.595, 72.056).. controls (71.969, 80.562) and (68.385, 88.849) 
		.. (68.106, 97.359).. controls (68.005, 100.436) and (68.765, 106.57) .. 
		(68.765, 106.57);
	\end{scope}
	
	
	\path[fill=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (68.765, 105.891) ellipse (1.546pt and 1.546pt);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text22) at (73.832, 84.015){$\gamma$};
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text23) at (74.675, 103.482){$U$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,scale=1.0,anchor=south west] (text24) at (16.246, 54.218){$A$};
	
	
	
	\path[draw=cff0909, fill = white,line width=2pt] 
	(71.622, 70.276) ellipse (3.055pt and 3.055pt);
	
	
	
	\node[text=cff0909,line width=0.601pt,dash pattern=on 6.009pt off 
	1.803pt,anchor=south west] (text2) at (28.442, 79.264){$\text{point}$};
	
	
	
	\node[text=cff0909,line width=0.601pt,dash pattern=on 6.009pt off 
	1.803pt,anchor=south west] (text3) at (22.639, 73.151){$\text{removed}$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-14 <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (59.585, 87.892) -- (128.247, 87.883) -- (128.247, 76.553) -- 
  (59.585, 76.561) -- (57.894, 82.217) -- cycle;



  \path[fill=cefffff,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0] (55.176, 87.887) -- (-13.486, 87.883) -- (-13.486, 76.553) -- 
  (55.176, 76.557) -- (57.38, 82.222) -- cycle;



  \path[fill=ce0ffdc,line width=1.0pt] (57.38, 59.545) -- (128.247, 59.537) -- 
  (128.247, 48.206) -- (57.38, 48.215) -- cycle;



  \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (57.38, 82.222) -- (57.38, 53.876);



  \path[draw=c640000,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (57.894, 82.217) -- (114.073, 82.222);



  \path[draw=c001764,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0,dash pattern=on 4.0pt off 2.0pt] (0.892, 82.217) -- (-13.486, 
  82.217);



  \path[draw=c640000,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0,dash pattern=on 4.0pt off 2.0pt] (114.073, 82.222) -- (128.247, 
  82.222);



  \path[draw=c0d6400,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0,dash pattern=on 4.0pt off 2.0pt] (114.073, 53.876) -- (128.247, 
  53.876);



  \path[draw=c0d6400,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (57.38, 53.876) -- (114.073, 53.876);



  \path[draw=c0d6400,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (57.38, 59.545) -- (57.38, 48.206);



  \path[draw=c001764,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (56.915, 82.217) -- (0.892, 82.222);



  \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text6) at (81.61, 60.744){$U$};



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7) at (131.613, 48.916){$[0,\infty)$};



  \node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text7-5) at (135.835, 78.067){$\mathbb{R}$};



  \path[draw=c640000,line width=2.0pt] (60.163, 87.887).. controls (58.721, 
  86.349) and (57.91, 84.325) .. (57.894, 82.217).. controls (57.911, 80.113) 
  and (58.717, 78.093) .. (60.154, 76.557);



  \path[draw=c001764,line cap=butt,line join=miter,line width=2.0pt,miter 
  limit=4.0] (54.646, 87.887).. controls (56.088, 86.349) and (56.898, 84.325) 
  .. (56.915, 82.217).. controls (56.898, 80.113) and (56.091, 78.093) .. 
  (54.655, 76.557);



  \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text11) at (74.641, 89.149){$(\up U)^\circ$};



  \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
  limit=4.0,anchor=south west] (text12) at (23.435, 89.392){$V$};



%  \begin{scope}[]
%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
%
%
%
%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
%
%
%
%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
%
%
%
%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
%
%
%
%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
%
%
%
%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
%
%
%
%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
%  28.364);
%
%
%
%  \end{scope}

\end{tikzpicture}


==> tikz/fig-17-curve.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cfe0000}{RGB}{254,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.8pt, x=.8pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (62.331, 22.623) -- (63.78, 
	22.524) -- (105.106, 32.653) -- (62.42, 106.588) -- cycle;
	
	
	
	\path[draw=red,fill=cfe0000,line width=1.0pt] (61.527, 34.613) -- (64.77, 
	35.093) -- (64.922, 22.486) -- (61.279, 22.683) -- cycle;
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text16) at (112.012, 29.968){$\text{curve}$};
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (107.586, 22.84){$\text{removed}$};
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=bevel,line 
	width=1.0pt,miter limit=4.0] (63.826, 34.751) -- (83.812, 69.536) -- (105.106,
	32.653) -- (84.722, 32.749) -- (68.719, 35.269) -- cycle;
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=bevel,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (41.196, 69.828) -- (61.926, 
	34.431) -- (54.546, 34.033) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line join=bevel,line width=1.0pt] (93.007, 
	38.849).. controls (84.427, 39.007) and (73.888, 36.419) .. (63.867, 34.991) 
	-- (64.084, 22.524).. controls (81.163, 21.779) and (106.057, 15.281) .. 
	(105.57, 29.782).. controls (105.343, 36.531) and (100.243, 38.716) .. 
	(93.007, 38.849) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line join=bevel,line width=1.0pt] (62.096, 22.6)
	-- (61.879, 34.736).. controls (57.817, 34.157) and (54.955, 33.905) .. 
	(51.71, 34.033).. controls (41.325, 34.442) and (27.879, 41.382) .. (20.53, 
	34.033).. controls (17.857, 31.36) and (17.857, 25.367) .. (20.53, 22.695).. 
	controls (29.215, 14.009) and (45.13, 21.799) .. (57.381, 22.695).. controls 
	(59.103, 22.821) and (62.096, 22.6) .. (62.096, 22.6) -- cycle;
	
	
	
	\path (20.53, 34.033) -- (62.42, 106.588);
	
	
	
	\path (105.106, 32.653) -- (62.42, 106.588);
	
	
	
	\path (65.884, 59.545) -- (50.572, 86.067);
	
	
	
	\path (65.884, 59.545) -- (77.732, 80.066);
	
	
	
	\path[->,draw=red,line cap=butt,line join=miter,line width=0.5pt,miter limit=4.0]
	(109.583, 32.752).. controls (109.583, 32.752) and (107.335, 35.095) .. 
	(104.293, 34.081).. controls (99.984, 32.644) and (101.673, 27.973) .. 
	(98.855, 27.302).. controls (95.689, 26.547) and (93.218, 31.485) .. (89.966, 
	31.347).. controls (87.068, 31.223) and (85.268, 27.351) .. (82.379, 27.083)..
	controls (79.732, 26.837) and (77.453, 29.239) .. (74.825, 29.644).. controls
	(72.235, 30.043) and (66.966, 29.478) .. (66.966, 29.478);
	
	
	
	\node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text11) at (-26, 49.946){$\DChron^+(A)$};
	
	
	
	\node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text11-6) at (97, 49.615){$\DChron^+(A)$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (75.823, 89.221){$\DLeq^+(A)$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1-0) at (24.069, 25.132){$A$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-17-point.tex <==

\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cfe0000}{RGB}{254,0,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cfd0000}{RGB}{253,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.8pt, x=.8pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (58.259, 27.451) -- (105.106, 
	32.653) -- (62.42, 106.588) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (60.562, 27.451) -- (105.106, 
	32.653) -- (77.732, 80.066) -- (65.884, 59.545) -- (50.572, 86.067) -- (20.53,
	34.033);
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text16) at (98.934, 65.934){$\text{point}$};
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (94.508, 58.807){$\text{removed}$};
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033).. controls (17.857, 31.361) and 
	(17.857, 25.367) .. (20.53, 22.695).. controls (29.216, 14.009) and (45.13, 
	21.799) .. (57.38, 22.695).. controls (73.573, 23.879) and (106.115, 13.555) 
	.. (105.569, 29.781).. controls (104.964, 47.78) and (69.706, 33.324) .. 
	(51.711, 34.033).. controls (41.325, 34.443) and (27.879, 41.383) .. (20.53, 
	34.033) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (24.069, 25.132){$A$};
	
	
	
	\path (20.53, 34.033) -- (62.42, 106.588);
	
	
	
	\path (105.106, 32.653) -- (62.42, 106.588);
	
	
	
	\path (65.884, 59.545) -- (50.572, 86.067);
	
	
	
	\path (65.884, 59.545) -- (77.732, 80.066);
	
	
	
	\path[draw=cfd0000,fill = white, line cap=butt,line join=miter,line width=2.0pt,miter 
	limit=4.0] (65.884, 59.545) ellipse (2.835pt and 2.835pt);
	
	
	
	\path[->,draw=red,line cap=butt,line join=miter,line width=0.5pt,miter limit=4.0]
	(103.926, 55.425).. controls (103.926, 55.425) and (104.913, 49.63) .. 
	(94.674, 49.943).. controls (91.534, 50.04) and (88.949, 54.786) .. (85.423, 
	55.492).. controls (81.778, 56.221) and (77.967, 52.871) .. (74.388, 53.876)..
	controls (72.401, 54.434) and (69.623, 57.832) .. (69.623, 57.832);
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text11) at (-7, 48.457){$\Dcaus^+(A)$};
	
	
	
	\node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (73.914, 92.709){$\DCaus^+(A)$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-17-region.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cfe0000}{RGB}{254,0,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.8pt, x=.8pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033) -- (63.78, 27.545) -- (105.106, 
	32.653) -- (82.204, 72.322) -- (71.554, 53.876) -- (57.38, 53.876) -- (44.683,
	75.868) -- (20.53, 34.033);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (20.53, 34.033) -- (44.683, 75.868)
	-- (57.38, 53.876) -- (71.554, 53.876) -- (82.204, 72.322) -- (105.106, 
	32.653);
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text16) at (105.751, 64.44){$\text{region}$};
	
	
	
	\node[text=cfe0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (101.325, 57.313){$\text{removed}$};
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (20.53, 34.033).. controls (17.857, 31.361) and 
	(17.857, 25.367) .. (20.53, 22.695).. controls (29.216, 14.009) and (45.13, 
	21.799) .. (57.38, 22.695).. controls (73.573, 23.879) and (106.115, 13.555) 
	.. (105.569, 29.781).. controls (104.964, 47.78) and (69.706, 33.324) .. 
	(51.711, 34.033).. controls (41.325, 34.443) and (27.879, 41.383) .. (20.53, 
	34.033) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (24.069, 25.132){$A$};
	
	
	
	\path[->,draw=red,line cap=butt,line join=miter,line width=0.5pt,miter limit=4.0]
	(103.889, 65.296).. controls (103.889, 65.296) and (99.785, 67.535) .. 
	(97.954, 66.66).. controls (95.371, 65.424) and (96.97, 59.644) .. (94.195, 
	58.933).. controls (91.23, 58.174) and (90.942, 66.283) .. (86.704, 64.245).. 
	controls (84.744, 63.303) and (84.168, 60.513) .. (82.263, 59.464).. controls 
	(80.786, 58.651) and (77.291, 58.536) .. (77.291, 58.536);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text11) at (48.057, 76.844){$\DLeq^+(A)$};
	
	
	
	\path[pattern={Lines[angle = 45,distance = 1.5pt,line width = .5pt]}, pattern color=red,draw=red,line cap=butt,line join=miter,line width=1.0pt,miter limit=4.0]
	(57.38, 62.38) -- (71.554, 62.38) -- (71.554, 53.876) -- (57.38, 53.876) -- 
	cycle;

	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-18-pullback.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	
	\begin{scope}[blend group=multiply]
	\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (77.041, 111.568) -- (92.058, 113.122) -- (124.041, 25.248) -- 
	(46.042, 25.529) -- cycle;
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (40.373, 119.073).. controls (37.142, 116.895) 
	and (35.14, 110.805) .. (37.538, 107.734).. controls (41.608, 102.521) and 
	(50.767, 107.612) .. (57.38, 107.734).. controls (70.986, 107.986) and 
	(93.148, 96.598) .. (98.177, 109.243).. controls (100.364, 114.744) and 
	(99.062, 124.426) .. (85.727, 121.907).. controls (80.079, 120.84) and 
	(76.972, 115.535) .. (71.819, 114.647).. controls (61.387, 112.849) and 
	(49.151, 124.988) .. (40.373, 119.073) -- cycle;
	\end{scope}
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (38.771, 117.494) -- (5.299, 
	25.529);
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (40.539, 108){$U$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (99.9, 113.403) -- (131.884, 
	25.529);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (26.067, 80.567).. controls (24.568, 77.081) and 
	(21.665, 70.558) .. (20.892, 66.127).. controls (20.397, 63.292) and (27.749, 
	65.214) .. (30.346, 65.214).. controls (50.189, 65.214) and (100.703, 65.214) 
	.. (106.551, 65.214).. controls (108.028, 65.214) and (118.233, 61.516) .. 
	(116.315, 66.786) -- (111.156, 80.959).. controls (109.788, 84.718) and 
	(106.344, 80.519) .. (100.999, 80.468).. controls (79.555, 80.263) and 
	(53.271, 80.7) .. (34.703, 81.147).. controls (31.391, 81.226) and (28.156, 
	85.429) .. (26.067, 80.567) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15) at (119.131, 69.509){$A$};
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (77.041, 111.568).. controls (76.808, 108.806) 
	and (80.881, 106.695) .. (83.648, 106.515).. controls (86.873, 106.306) and 
	(91.757, 108.141) .. (92.046, 111.36).. controls (92.277, 113.93) and (88.704,
	116.081) .. (86.14, 116.361).. controls (82.732, 116.733) and (77.329, 
	114.984) .. (77.041, 111.568) -- cycle;
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (102.562, 113.489){$W$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (77.041, 111.568) -- (45.623, 
	25.248);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (92.058, 113.122) -- (124.041, 
	25.248);
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (103.803, 80.855).. controls (102.936, 80.634) 
	and (102.001, 80.478) .. (101.0, 80.468).. controls (89.902, 80.362) and 
	(77.538, 80.431) .. (65.588, 80.581) -- (60.1, 65.215) -- (106.551, 65.215).. 
	controls (106.998, 65.215) and (108.269, 64.879) .. (109.736, 64.553) -- cycle;
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text22) at (61, 48.962){$A\wedge \Down W$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-18-transitive.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (38.771, 117.494) -- (5.299, 
	25.529);
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (40.373, 119.073).. controls (37.142, 116.895) 
	and (35.14, 110.805) .. (37.538, 107.734).. controls (41.608, 102.521) and 
	(50.767, 107.612) .. (57.38, 107.734).. controls (70.986, 107.986) and 
	(93.148, 96.598) .. (98.177, 109.243).. controls (100.364, 114.744) and 
	(99.062, 124.426) .. (85.727, 121.907).. controls (80.079, 120.84) and 
	(76.972, 115.535) .. (71.819, 114.647).. controls (61.387, 112.849) and 
	(49.151, 124.988) .. (40.373, 119.073) -- cycle;
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (40.539, 108){$U$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (99.9, 113.403) -- (131.884, 
	25.529);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (48.876, 82.222).. controls (42.011, 83.391) and 
	(32.803, 93.567) .. (28.768, 87.892).. controls (26.764, 85.074) and (31.753, 
	81.19) .. (34.703, 79.388).. controls (52.606, 68.449) and (76.632, 75.639) ..
	(97.065, 70.884).. controls (102.886, 69.529) and (109.363, 61.536) .. 
	(114.073, 65.214).. controls (116.314, 66.964) and (115.205, 71.508) .. 
	(113.417, 73.718).. controls (109.222, 78.903) and (102.735, 79.388) .. 
	(94.231, 79.388).. controls (79.083, 79.388) and (63.809, 79.68) .. (48.876, 
	82.222) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (29.034, 45.372).. controls (23.552, 44.878) and 
	(14.705, 50.424) .. (12.521, 45.372).. controls (11.419, 42.824) and (15.631, 
	40.292) .. (18.226, 39.305).. controls (29.585, 34.981) and (42.402, 42.036) 
	.. (54.546, 42.537).. controls (75.041, 43.383) and (96.875, 34.954) .. 
	(116.084, 42.153).. controls (118.983, 43.239) and (124.146, 45.406) .. 
	(123.046, 48.3).. controls (119.633, 57.278) and (103.828, 47.823) .. (94.231,
	48.207).. controls (82.862, 48.661) and (71.58, 51.591) .. (60.215, 51.041)..
	controls (49.663, 50.531) and (39.555, 46.321) .. (29.034, 45.372) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15) at (119.131, 69.509){$A$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text16) at (126.187, 45.047){$B$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-20-vertical.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (28.037, 90.726) -- (28.11, 25.529) -- (101.56, 
	31.199) -- (101.426, 90.841) -- (101.426, 90.841);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (77.223, 36.868).. controls (67.774, 36.868) and 
	(58.132, 38.768) .. (48.876, 36.868).. controls (41.827, 35.421) and (32.995, 
	34.371) .. (29.034, 28.364).. controls (27.716, 26.366) and (27.292, 22.825) 
	.. (29.034, 21.184).. controls (36.345, 14.292) and (49.079, 22.707) .. 
	(59.123, 22.96).. controls (69.259, 23.215) and (79.863, 19.665) .. (89.539, 
	22.695).. controls (94.223, 24.162) and (101.456, 26.291) .. (101.56, 
	31.199).. controls (101.626, 34.287) and (97.154, 35.869) .. (94.231, 
	36.868).. controls (88.866, 38.701) and (82.892, 36.868) .. (77.223, 36.868) 
	-- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (35.85, 23.842){$A$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text2) at (49, 56){$D^+(A)$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text3) at (62.906, 92.709){$\vdots$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 2.0pt off 1.0pt] (28.037, 90.726) -- (28.031, 99.23);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 2.0pt off 1.0pt] (101.426, 90.841) -- (101.326, 
	99.23);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-20.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.001pt,miter limit=4.0] (29.4, 33.178) -- (67.873, 99.23) -- (107.055, 
	32.272) -- (83.925, 28.666) -- cycle;
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (57.38, 36.868).. controls (48.885, 36.483) and 
	(38.767, 41.84) .. (31.869, 36.868).. controls (29.445, 35.121) and (28.07, 
	31.192) .. (29.034, 28.364).. controls (30.581, 23.826) and (36.297, 21.406) 
	.. (40.972, 20.34).. controls (46.932, 18.981) and (53.012, 23.144) .. 
	(59.123, 22.96).. controls (64.746, 22.791) and (70.027, 19.442) .. (75.652, 
	19.549).. controls (81.255, 19.656) and (86.565, 22.117) .. (91.977, 23.572)..
	controls (97.485, 25.054) and (107.734, 22.7) .. (108.404, 28.364).. controls
	(109.298, 35.929) and (96.005, 38.083) .. (88.562, 39.703).. controls 
	(78.364, 41.921) and (67.806, 37.341) .. (57.38, 36.868) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (37.538, 25.529){$A$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text2) at (49, 49){$D^+(A)$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-21.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cededed}{RGB}{237,237,237}
\definecolor{c002297}{RGB}{0,34,151}
\definecolor{c139700}{RGB}{19,151,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{grey}{HTML}{F6F6F6}
\definecolor{yellow}{HTML}{FFFFEE}
\definecolor{blue}{HTML}{F7FFFF}
\definecolor{CiteColor}{HTML}{8C6B69}

\def \globalscale {.9000000}
\begin{tikzpicture}[y=1pt, x=1pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
		\path[fill=yellow,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (188.824, 42.656) -- (223.264, 102.006) -- 
		(123.982, 102.006) -- (156.461, 45.751) -- cycle;
		
		
		
		\path[fill=blue,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (156.461, 91.458) -- (123.982, 35.203) -- 
		(223.264, 35.203) -- (190.953, 91.4) -- cycle;
	\end{scope}
	
	\begin{scope}[blend group=multiply]
		\path[fill=grey,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (21.548, 42.235) -- (56.057, 102.006) -- 
		(-12.961, 102.006) -- cycle;
		
		
		
		\path[fill=grey,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (25.064, 94.974) -- (-9.445, 35.203) -- (59.573, 
		35.203) -- cycle;
	\end{scope}
	
	\begin{scope}[decoration={
			markings,% switch on markings
			mark=between positions .5 and .95 step 30pt with {\arrow[line width = .75pt]{>}}}
		]
		\path[postaction={decorate},draw=c002297,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (21.548, 42.235).. controls (21.548, 42.235) and (19.66, 51.593) ..
		(23.176, 62.141).. controls (26.692, 72.688) and (26.603, 78.293) .. (26.603,
		83.469).. controls (26.603, 88.644) and (25.064, 94.974) .. (25.064, 94.974);
	\end{scope}
	
	
	\path[fill=black,line width=1.0pt,dash pattern=on 2.0pt off 1.0pt] (21.548, 
	42.235) circle (3.516pt);
	
	
	
	\path[fill=black,line width=1.0pt,dash pattern=on 2.0pt off 1.0pt] (25.064, 
	94.974) circle (3.516pt);
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (155.099, 88.743).. controls (157.407, 94.133) 
	and (165.07, 94.32) .. (170.524, 94.974).. controls (177.25, 95.781) and 
	(187.042, 98.191) .. (190.637, 91.984).. controls (192.266, 89.172) and 
	(190.396, 84.268) .. (187.793, 82.512).. controls (182.036, 78.628) and 
	(174.413, 85.107) .. (167.646, 85.628).. controls (163.819, 85.922) and 
	(159.273, 83.239) .. (156.134, 85.628).. controls (155.3, 86.263) and (154.67,
	87.742) .. (155.099, 88.743) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (169.726, 55.563).. controls (174.772, 56.359) 
	and (180.859, 60.479) .. (184.939, 57.406).. controls (189.384, 54.06) and 
	(191.578, 44.805) .. (187.589, 40.929).. controls (182.431, 35.918) and 
	(173.555, 44.29) .. (166.396, 44.966).. controls (163.45, 45.244) and 
	(159.784, 43.062) .. (157.519, 44.966).. controls (155.461, 46.697) and 
	(154.608, 50.698) .. (156.133, 52.914).. controls (158.75, 56.716) and 
	(165.166, 54.843) .. (169.726, 55.563) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (21.548, 42.235) -- (56.057, 
	102.006);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (21.548, 42.235) -- (-12.961, 
	102.006);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-9.445, 35.203) -- (25.064, 
	94.974) -- (59.573, 35.203);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (156.461, 45.751) -- (123.982, 
	102.006);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (188.824, 42.656) -- (223.264, 
	102.308);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (156.461, 91.458) -- (123.982, 
	35.203);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (190.637, 91.984) -- (223.264, 
	35.472);
	
	
	
	\path[draw=CiteColor,line cap=round,line join=miter,line width=1.001pt,miter 
	limit=4.0] (67.255, 68.162).. controls (67.255, 68.162) and (71.953, 68.523) 
	.. (74.287, 68.307).. controls (76.671, 68.087) and (78.945, 66.538) .. 
	(81.319, 66.847).. controls (83.918, 67.185) and (85.73, 70.363) .. (88.351, 
	70.363).. controls (90.971, 70.363) and (92.762, 66.847) .. (95.383, 66.847)..
	controls (98.003, 66.847) and (99.794, 70.363) .. (102.415, 70.363).. 
	controls (105.035, 70.363) and (106.896, 67.449) .. (109.447, 66.847).. 
	controls (110.587, 66.578) and (112.963, 66.847) .. (112.963, 66.847);
	
	
	
	\path[draw=CiteColor,line cap=round,line join=miter,line width=1.001pt,miter 
	limit=4.0] (67.255, 64.646).. controls (67.255, 64.646) and (71.953, 65.007) 
	.. (74.287, 64.791).. controls (76.671, 64.571) and (78.945, 63.022) .. 
	(81.319, 63.331).. controls (83.918, 63.669) and (85.73, 66.847) .. (88.351, 
	66.847).. controls (90.971, 66.847) and (92.762, 63.331) .. (95.383, 63.331)..
	controls (98.003, 63.331) and (99.794, 66.847) .. (102.415, 66.847).. 
	controls (105.035, 66.847) and (106.896, 63.933) .. (109.447, 63.331).. 
	controls (110.587, 63.062) and (112.963, 63.331) .. (112.963, 63.331);
	
	
	
	\path[draw=CiteColor,line cap=round,line join=round,line width=1.001pt,miter 
	limit=4.0] (111.841, 69.6).. controls (111.841, 69.6) and (111.841, 65.942) ..
	(117.075, 64.996).. controls (111.841, 64.113) and (111.841, 60.455) .. 
	(111.841, 60.455);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-22.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000}
\begin{tikzpicture}[y=.7pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
		
		\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (1.386, 32.097) -- (-6.541, 53.876) -- (-6.715, 121.907) -- (80.24,
		121.907) -- (47.479, 31.897) -- cycle;
		
		
		
		\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (53.33, 112.595) -- (78.176, 116.238) -- (114.29, 16.94) -- 
		(18.545, 17.025) -- cycle;
		
		
		
		\path[draw=black,fill=cefffff,line width=1.0pt] (78.242, 116.42) -- (72.784, 
		101.423).. controls (78.955, 99.856) and (84.855, 96.058) .. (91.163, 96.57)..
		controls (94.736, 96.86) and (99.451, 97.575) .. (101.061, 100.778).. 
		controls (103.1, 104.833) and (101.305, 111.053) .. (97.863, 114.013).. 
		controls (93.566, 117.709) and (86.446, 114.213) .. (80.924, 115.488).. 
		controls (80.003, 115.701) and (79.115, 116.034) .. (78.242, 116.42) -- cycle;
	\end{scope}
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (21.62, 25.475) -- (27.831, 
	42.537).. controls (20.81, 50.41) and (8.166, 48.216) .. (2.493, 41.956).. 
	controls (-0.558, 38.589) and (0.456, 31.717) .. (3.521, 28.364).. controls 
	(7.399, 24.122) and (14.784, 25.686) .. (20.53, 25.529).. controls (20.885, 
	25.52) and (21.254, 25.496) .. (21.62, 25.475) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (53.33, 112.595) -- (18.545, 
	17.025);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (101.253, 108.706) -- (134.622, 
	17.025);
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text8) at (88, 101){$U$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text9) at (7, 31.272){$V$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text10) at (2, 100){$U\wedge \Up V$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text12) at (52.917, 26){$\Down U\wedge V$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text14) at (118, 67){$\Down (U\wedge \Up 
		V)$};
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (21.62, 25.475).. controls (30.063, 24.992) and 
	(41.144, 21.785) .. (46.042, 28.364).. controls (49.187, 32.59) and (47.399, 
	40.722) .. (43.207, 43.913).. controls (39.112, 47.03) and (32.148, 47.576) ..
	(27.831, 42.537) -- cycle;
	
	
	
	\path[draw=black,fill=cffebdc,line width=1.0pt] (78.242, 116.42).. controls 
	(75.52, 117.623) and (72.951, 119.355) .. (70.021, 119.679).. controls 
	(65.817, 120.144) and (60.82, 120.407) .. (57.469, 117.826).. controls 
	(54.075, 115.212) and (51.396, 110.177) .. (52.406, 106.014).. controls 
	(53.075, 103.257) and (56.236, 101.355) .. (58.969, 100.598).. controls 
	(62.136, 99.72) and (65.435, 102.213) .. (68.719, 102.064).. controls (70.091,
	102.002) and (71.444, 101.763) .. (72.784, 101.423) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (78.176, 116.238) -- (114.287, 
	17.025);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (47.479, 31.897) -- (80.24, 
	121.907);
	
	
	
	\path[->,draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (134.857, 67.994).. controls (134.857, 67.994) and (132.198, 
	56.551) .. (127.559, 56.048).. controls (124.428, 55.708) and (124.117, 
	62.302) .. (121.018, 62.866).. controls (118.494, 63.325) and (116.559, 
	58.907) .. (114.073, 59.545).. controls (110.931, 60.352) and (111.58, 66.793)
	.. (108.404, 67.455).. controls (105.172, 68.129) and (103.169, 62.837) .. 
	(99.9, 62.38).. controls (96.728, 61.936) and (90.615, 64.853) .. (90.615, 
	64.853);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (1.386, 32.097) -- (-6.541, 53.876);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-23-strong.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.8pt, x=.8pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group = multiply]
		\path[draw=black,fill=cededed,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (111.974, 40.152).. controls (111.411, 22.201) 
		and (76.78, 30.242) .. (58.846, 31.199).. controls (47.814, 31.787) and 
		(26.511, 29.112) .. (26.935, 40.152).. controls (27.462, 53.878) and (53.836, 
		45.742) .. (67.35, 48.206).. controls (82.892, 51.041) and (112.858, 68.311) 
		.. (111.974, 40.152) -- cycle;
		
		
		
		\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (71.819, 37.478) -- (104.445, 39.703) -- (126.111, 99.23) -- 
		(49.343, 99.23) -- cycle;
	\end{scope}
	
	
	\path[draw=black,fill=cededed,line width=1.0pt] (58.581, 73.848) -- (52.27, 
	91.186).. controls (42.943, 92.482) and (33.855, 93.037) .. (27.722, 87.07).. 
	controls (24.909, 84.333) and (24.218, 78.314) .. (26.771, 75.334).. controls 
	(31.579, 69.724) and (40.826, 72.718) .. (48.876, 73.718).. controls (51.734, 
	74.073) and (55.049, 74.056) .. (58.581, 73.848) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15-2) at (29.668, 76.66){$V$};
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (80.178, 45.587).. controls (76.855, 43.581) and 
	(71.554, 43.888) .. (71.819, 37.478).. controls (72.057, 31.73) and (82.708, 
	32.466) .. (88.447, 32.857).. controls (94.248, 33.251) and (104.756, 33.954) 
	.. (104.467, 39.762).. controls (104.21, 44.915) and (99.093, 44.157) .. 
	(96.023, 45.719).. controls (93.646, 46.929) and (91.114, 48.274) .. (88.447, 
	48.289).. controls (85.547, 48.305) and (82.661, 47.085) .. (80.178, 45.587) 
	-- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text19) at (32.899, 36){$U$};
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15) at (82.011, 35){$W$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (24.632, 80.927) -- (4.469, 25.529);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (102.735, 87.892) -- (125.412, 
	25.587);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (27.193, 37.89) -- (4.867, 99.23);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (110.768, 35.176) -- (134.041, 
	99.316);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (104.445, 39.703) -- (126.111, 
	99.23);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (71.819, 37.478) -- (49.343, 99.23);
	
	
	
	\path[draw=c640000,fill=cffebdc,line width=1.001pt,dash pattern=on 8.005pt off
	1.001pt] (58.581, 73.848).. controls (71.129, 73.11) and (86.57, 69.81) .. 
	(95.355, 70.866).. controls (107.51, 72.326) and (106.02, 82.651) .. (102.735,
	87.892).. controls (96.839, 97.302) and (80.555, 89.361) .. (69.451, 89.3).. 
	controls (64.078, 89.27) and (58.128, 90.373) .. (52.27, 91.186) -- cycle;
	
	
	
	\node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text20) at (58.078, 73.232){$V\wedge \Up W$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-23.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.8pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
		
		\path[draw=black,fill=cededed,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (29.034, 31.199).. controls (31.157, 20.98) and 
		(49.78, 28.563) .. (60.215, 28.364).. controls (78.189, 28.022) and (113.109, 
		18.462) .. (114.073, 31.199).. controls (115.254, 46.803) and (81.28, 51.255) 
		.. (63.285, 49.929).. controls (50.307, 48.973) and (26.386, 43.939) .. 
		(29.034, 31.199) -- cycle;
		
		
		
		\path[draw=black,fill=cededed,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (23.365, 90.726).. controls (24.771, 75.249) and 
		(53.388, 81.021) .. (68.928, 80.846).. controls (83.753, 80.679) and (111.973,
		74.479) .. (112.598, 89.293).. controls (113.405, 108.403) and (76.473, 
		106.04) .. (57.38, 104.899).. controls (45.119, 104.167) and (22.253, 102.959)
		.. (23.365, 90.726) -- cycle;
		
		
		
		\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (88.562, 36.868) -- (114.355, 107.734) -- (37.257, 107.734) -- 
		(63.05, 36.868) -- cycle;
		
		
		
		\path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (64.539, 94.611) -- (89.552, 94.286) -- (115.609, 22.695) -- 
		(38.364, 22.695) -- cycle;
		
	\end{scope}
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15) at (33.575, 29.898){$V$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text15-2) at (29, 86.65){$V'$};
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (65.875, 44.442).. controls (63.12, 41.755) and 
	(62.277, 35.997) .. (64.643, 32.963).. controls (67.247, 29.623) and (73.123, 
	30.142) .. (77.223, 31.199).. controls (81.798, 32.377) and (88.986, 34.997) 
	.. (88.562, 39.703).. controls (88.182, 43.911) and (81.372, 44.57) .. 
	(77.223, 45.372).. controls (73.497, 46.092) and (68.592, 47.092) .. (65.875, 
	44.442) -- cycle;
	
	
	
	\path[draw=c640000,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.001pt,miter limit=4.0,dash pattern=on 8.005pt off 1.001pt] (66.865, 
	99.025).. controls (64.11, 96.338) and (63.267, 90.581) .. (65.633, 87.546).. 
	controls (68.237, 84.207) and (74.113, 84.726) .. (78.213, 85.782).. controls 
	(82.788, 86.96) and (89.976, 89.581) .. (89.552, 94.286).. controls (89.172, 
	98.495) and (82.362, 99.153) .. (78.213, 99.955).. controls (74.487, 100.676) 
	and (69.582, 101.675) .. (66.865, 99.025) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (63.05, 36.868) -- (37.257, 
	107.734);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (88.562, 36.868) -- (114.355, 
	107.734);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (64.539, 94.611) -- (38.364, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (89.552, 94.286) -- (115.609, 
	22.695);
	
	
	
	\node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text19) at (69.832, 33){$U$};
	
	
	
	\node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text20) at (66.84, 87){$\exists U'$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (24.391, 95.564) -- (-2.132, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (111.573, 94.841) -- (137.642, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (29.034, 31.199) -- (1.177, 
	107.734);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (114.073, 31.199) -- (141.93, 
	107.734);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-24-counter.tex <==

\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c000208}{RGB}{0,2,8}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group = multiply]
	\path[fill=cefffff,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (26.987, 22.695) -- (62.147, 83.594) -- (68.719, 68.049) -- 
	(92.819, 74.894) -- (108.404, 48.206) -- (108.404, 22.695) -- cycle;
	
	
	
	\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0] (21.742, 37.101) -- (35.134, 37.101) -- (49.337, 29.375) -- 
	(49.337, 42.537) -- (51.711, 42.537) -- (51.711, 93.561) -- (21.742, 93.561) 
	-- cycle;
	\end{scope}
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (21.742, 37.101) -- (21.742, 
	93.561);
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (64.538, 72.794).. controls (63.816, 71.652) and 
	(61.512, 73.676) .. (60.683, 71.54).. controls (59.701, 69.01) and (66.844, 
	67.97) .. (70.146, 66.673).. controls (75.675, 64.499) and (81.769, 59.692) ..
	(87.305, 61.849).. controls (91.269, 63.394) and (95.18, 68.615) .. (94.016, 
	72.708).. controls (92.977, 76.361) and (87.711, 79.017) .. (83.82, 77.797).. 
	controls (79.342, 76.392) and (76.105, 69.736) .. (71.554, 70.884).. controls 
	(66.408, 72.181) and (68.042, 86.14) .. (63.05, 84.341).. controls (59.399, 
	83.025) and (66.613, 76.073) .. (64.538, 72.794) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (33.829, 34.545) -- (40.89, 
	46.775).. controls (38.985, 48.868) and (37.95, 53.023) .. (35.467, 52.285).. 
	controls (32.949, 51.536) and (35.338, 46.725) .. (33.826, 44.577).. controls 
	(31.1, 40.703) and (20.905, 41.763) .. (21.741, 37.101).. controls (22.427, 
	33.279) and (29.445, 35.922) .. (33.163, 34.797).. controls (33.383, 34.731) 
	and (33.606, 34.634) .. (33.829, 34.545) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (49.337, 29.375) -- (49.337, 
	39.703);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (51.711, 42.537) -- (51.711, 
	93.561);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (62.147, 83.594) -- (26.987, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (92.819, 74.894) -- (108.226, 
	48.206);
	
	
	
	\node[text=c000208,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text13) at (34.282, 6.689){$U\wedge \Down V 
		\neq\varnothing$};
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (33.829, 34.545).. controls (39.086, 32.45) and 
	(44.988, 24.573) .. (48.876, 28.364).. controls (50.992, 30.427) and (45.095, 
	33.766) .. (45.727, 36.653).. controls (46.324, 39.386) and (52.32, 39.807) ..
	(51.71, 42.537).. controls (50.944, 45.972) and (44.729, 44.164) .. (41.748, 
	46.034).. controls (41.44, 46.227) and (41.157, 46.482) .. (40.89, 46.775) -- 
	cycle;
	
	
	
	\node[text=c000208,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (34.537, 97){$\Up U \wedge V 
		=\varnothing$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-24-parallel.tex <==

\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c000208}{RGB}{0,2,8}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{c0d6400}{RGB}{13,100,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.75pt, x=.75pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group = multiply]
		\path[fill=cffffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (21.742, 36.868) -- (7.013, 62.38) -- (7.013, 93.686) -- (86.518, 
		93.561) -- (48.876, 28.364) -- (34.703, 39.703) -- cycle;
		
		
		
		\path[fill=cefffff,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (26.987, 22.695) -- (62.147, 83.594) -- (68.719, 68.049) -- 
		(92.819, 74.894) -- (108.404, 48.206) -- (108.404, 22.695) -- cycle;
	\end{scope}
	
	\path[draw=black,fill=cefffff,line width=1.0pt] (73.393, 70.829) -- (70.83, 
	66.387).. controls (76.175, 64.11) and (81.996, 59.781) .. (87.305, 61.85).. 
	controls (91.269, 63.395) and (95.181, 68.615) .. (94.017, 72.707).. controls 
	(92.977, 76.361) and (87.711, 79.017) .. (83.82, 77.796).. controls (79.968, 
	76.588) and (77.034, 71.5) .. (73.393, 70.829) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line width=1.0pt] (33.829, 34.545) -- (40.89, 
	46.775).. controls (39.164, 48.672) and (38.152, 52.263) .. (36.129, 52.369)..
	controls (35.92, 52.381) and (35.7, 52.354) .. (35.467, 52.285).. controls 
	(32.949, 51.536) and (35.338, 46.725) .. (33.826, 44.577).. controls (31.1, 
	40.703) and (20.905, 41.763) .. (21.741, 37.101).. controls (22.427, 33.279) 
	and (29.445, 35.922) .. (33.163, 34.797).. controls (33.383, 34.731) and 
	(33.606, 34.634) .. (33.829, 34.545) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (62.147, 83.594) -- (26.987, 
	22.695);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (92.819, 74.894) -- (108.226, 
	48.206);
	
	
	
	\node[text=c000208,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text13) at (34.282, 6.689){$U\wedge \Down V 
		\neq\varnothing$};
	
	
	
	\node[text=c000208,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text17) at (34.537, 97){$\Up U \wedge V 
		\neq\varnothing$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (21.742, 36.868) -- (7.013, 62.38);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (48.876, 28.364) -- (86.518, 
	93.561);
	
	
	
	\path[draw=black,fill=cffebdc,line width=1.0pt] (33.829, 34.545).. controls 
	(39.086, 32.45) and (44.988, 24.573) .. (48.876, 28.364).. controls (50.992, 
	30.427) and (45.095, 33.766) .. (45.727, 36.653).. controls (46.324, 39.386) 
	and (52.32, 39.807) .. (51.71, 42.537).. controls (50.944, 45.972) and 
	(44.729, 44.164) .. (41.748, 46.034).. controls (41.44, 46.227) and (41.157, 
	46.482) .. (40.89, 46.775) -- cycle;
	
	
	
	\path[draw=black,fill=cffebdc,line width=1.0pt] (73.393, 70.829).. controls 
	(72.801, 70.72) and (72.19, 70.723) .. (71.553, 70.884).. controls (66.408, 
	72.181) and (68.042, 86.14) .. (63.05, 84.341).. controls (59.399, 83.025) and
	(66.613, 76.074) .. (64.538, 72.794).. controls (63.816, 71.652) and (61.512,
	73.676) .. (60.683, 71.54).. controls (59.7, 69.01) and (66.844, 67.97) .. 
	(70.146, 66.672).. controls (70.372, 66.583) and (70.601, 66.484) .. (70.83, 
	66.387) -- cycle;
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-25-counter.tex <==

\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.8pt, x=.8pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	
	\begin{scope}[blend group = multiply]
		\path[fill=ce0ffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (62.768, 60.453) -- (53.932, 110.569) -- (104.499, 110.569) -- 
		(95.502, 59.545) -- cycle;
		
		
		
		\path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (24.355, 104.008) -- (-13.486, 90.235) -- (-13.486, 42.537) -- 
		(128.247, 42.537) -- (128.247, 72.428) -- (46.042, 102.348) -- cycle;
	\end{scope}
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=0.5pt,miter limit=4.0] (95.842, 59.502) -- (128.247, 59.502);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (98.184, 74.65)arc(80.426:-0.05000000000001137:15.355 and 15.353) 
	-- (95.63, 59.51) -- cycle;
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text46) at (69.182, 95){$\Upsub{\alpha} V$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text47) at (9.247, 54.261){$\Downsub{\beta}U$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text48) at (115, 64.735){$\alpha$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (23.72, 103.757) -- (-13.486, 103.757);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (0.687, 95.388)arc(199.697:180.074:24.519 and 24.793) -- (23.771, 
	103.744) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text49) at (-13.744, 91.5){$\beta$};
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (34.703, 104.899).. controls (29.932, 105.569) 
	and (24.462, 104.849) .. (20.53, 102.065).. controls (17.211, 99.715) and 
	(12.62, 95.28) .. (14.299, 91.576).. controls (17.721, 84.027) and (30.659, 
	85.221) .. (38.747, 87.038).. controls (43.858, 88.186) and (51.879, 91.015) 
	.. (51.489, 96.239).. controls (51.02, 102.517) and (40.938, 104.024) .. 
	(34.703, 104.899) -- cycle;
	
	
	
	\path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (81.187, 68.049).. controls (76.89, 67.366) and 
	(72.037, 70.816) .. (68.156, 68.847).. controls (65.191, 67.343) and (62.24, 
	63.735) .. (62.768, 60.453).. controls (63.561, 55.532) and (69.459, 51.781) 
	.. (74.388, 51.041).. controls (81.892, 49.915) and (93.835, 50.087) .. 
	(95.502, 59.545).. controls (96.752, 66.635) and (98.31, 71.297) .. (94.231, 
	73.718).. controls (90.154, 76.138) and (80.222, 72.69) .. (81.187, 68.049).. 
	controls (81.187, 68.049) and (81.187, 68.049) .. (81.187, 68.049) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (24.355, 104.008) -- (-13.486, 
	90.235);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (46.621, 102.137) -- (128.247, 
	72.428);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (62.768, 60.453) -- (53.932, 
	110.569);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (95.502, 59.545) -- (104.499, 
	110.569);
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text57) at (20.53, 90.726){$U$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text57-5) at (71.796, 54.936){$V$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-25.tex <==

\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.8pt, x=.8pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	
	\begin{scope}[blend group = multiply]
		\path[fill=cffebdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (48.876, 79.388) -- (0.687, 61.848) -- (0.687, 39.703) -- (128.247,
		39.776) -- (128.247, 66.672) -- (82.121, 83.461) -- cycle;
		
		
		
		\path[fill=ce0ffdc,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0] (31.869, 65.214) -- (94.023, 69.47) -- (101.27, 110.569) -- 
		(23.871, 110.569) -- cycle;
	\end{scope}
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (31.869, 65.214).. controls (31.533, 61.824) and 
	(34.36, 57.939) .. (37.538, 56.71).. controls (44.805, 53.901) and (52.47, 
	63.23) .. (60.215, 62.38).. controls (64.415, 61.919) and (67.333, 56.51) .. 
	(71.554, 56.71).. controls (80.458, 57.133) and (93.624, 61.99) .. (94.231, 
	70.884).. controls (94.733, 78.246) and (84.376, 83.241) .. (77.223, 85.057)..
	controls (67.883, 87.428) and (57.673, 83.321) .. (48.876, 79.388).. controls
	(45.651, 77.945) and (32.113, 67.686) .. (31.869, 65.214) -- cycle;
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (94.023, 69.47) -- (101.27, 
	110.569);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (31.869, 65.214) -- (23.871, 
	110.569);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (48.876, 79.388) -- (0.687, 61.848);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (82.121, 83.461) -- (128.247, 
	66.672);
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=0.5pt,miter limit=4.0] (94.231, 69.47) -- (128.247, 69.47);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (97.301, 87.868)arc(79.895:-0.05000000000001137:18.681) -- (94.023,
	69.477) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text45) at (55.875, 69.211){$U$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text46) at (51.294, 92.662){$\Upsub{\alpha} U$};
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text47) at (48.774, 41){$\Downsub{\beta}U$};
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text48) at (108.094, 83.461){$\alpha$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (48.876, 79.388) -- (0.687, 79.388);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0] (23.01, 69.992)arc(199.697:180.074:27.529 and 27.838) -- (48.928, 
	79.375) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text49) at (6.844, 67){$\beta$};
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-29-ii.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{c644700}{RGB}{100,71,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.8pt, x=.8pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\begin{scope}[blend group=multiply]
		
		\path[fill=cededed,line cap=butt,line join=miter,line width=1.0pt,miter 
		limit=4.0,fill opacity =.6] (74.388, 114.653) -- (43.885, 31.032) -- (125.109, 31.032) -- 
		(95.607, 112.017) -- cycle;
		
		
		
		\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (22.593, 119.073).. controls (18.632, 116.784) 
		and (14.434, 112.289) .. (14.861, 107.734).. controls (15.11, 105.073) and 
		(18.023, 102.99) .. (20.53, 102.065).. controls (31.848, 97.889) and (44.547, 
		105.094) .. (56.609, 104.899).. controls (81.253, 104.502) and (106.809, 
		93.231) .. (116.137, 102.065).. controls (119.572, 105.318) and (119.965, 
		112.627) .. (116.908, 116.238).. controls (105.394, 129.839) and (81.597, 
		121.862) .. (63.78, 122.183).. controls (50.014, 122.432) and (34.515, 
		125.959) .. (22.593, 119.073) -- cycle;
	\end{scope}
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (20.53, 104.899){$U$};
	
	
	
	\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (74.25, 109.552).. controls (76.209, 105.864) and
	(82.116, 105.361) .. (86.25, 105.951).. controls (89.93, 106.476) and 
	(95.994, 108.32) .. (95.607, 112.017).. controls (94.923, 118.545) and 
	(83.131, 121.933) .. (77.223, 119.073).. controls (74.23, 117.624) and (72.69,
	112.488) .. (74.25, 109.552) -- cycle;
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text2) at (77.223, 107.734){$W$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (14.861, 110.569) -- (-14.114, 
	31.032);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (118.789, 111.932) -- (148.095, 
	31.032);
	
	
	\begin{scope}[blend group=multiply]
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (17.633, 75.401).. controls (13.117, 76.488) and 
		(7.375, 78.94) .. (3.712, 76.082).. controls (1.631, 74.458) and (1.116, 
		70.737) .. (2.165, 68.314).. controls (3.999, 64.076) and (9.329, 61.442) .. 
		(13.925, 60.99).. controls (20.81, 60.311) and (33.128, 61.399) .. (33.346, 
		68.314).. controls (33.527, 74.057) and (23.219, 74.056) .. (17.633, 75.401) 
		-- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line width=1.0pt] (54.753, 60.726) -- (60.393, 
		76.217).. controls (54.256, 75.801) and (49.404, 74.325) .. (44.695, 70.866)..
		controls (42.415, 69.191) and (42.601, 64.444) .. (44.536, 62.38).. controls 
		(47.788, 58.911) and (49.813, 59.842) .. (54.753, 60.726) -- cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (82.892, 73.718).. controls (80.7, 74.626) and 
		(77.727, 75.065) .. (75.773, 73.718).. controls (74.218, 72.647) and (73.465, 
		70.292) .. (73.756, 68.427).. controls (74.239, 65.329) and (76.509, 61.443) 
		.. (79.622, 61.075).. controls (83.375, 60.633) and (88.329, 64.277) .. 
		(88.562, 68.049).. controls (88.726, 70.716) and (85.361, 72.696) .. (82.892, 
		73.718) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line width=1.0pt] (109.318, 74.344) -- (112.743,
		64.933).. controls (115.258, 65.761) and (116.939, 67.233) .. (116.908, 
		69.844).. controls (116.867, 73.279) and (113.503, 74.186) .. (109.318, 
		74.344) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (41.966, 73.718).. controls (38.155, 74.332) and 
		(33.819, 71.38) .. (31.869, 68.049).. controls (31.151, 66.823) and (30.921, 
		64.845) .. (31.869, 63.786).. controls (34.702, 60.621) and (40.855, 60.259) 
		.. (44.536, 62.38).. controls (46.35, 63.425) and (47.406, 66.063) .. (47.067,
		68.13).. controls (46.659, 70.619) and (44.456, 73.317) .. (41.966, 73.718) 
		-- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (124.341, 77.135).. controls (120.392, 77.816) 
		and (114.55, 74.862) .. (114.073, 70.884).. controls (113.755, 68.23) and 
		(117.575, 66.777) .. (119.743, 65.214).. controls (121.833, 63.708) and 
		(124.08, 61.795) .. (126.656, 61.757).. controls (129.372, 61.718) and 
		(134.137, 62.474) .. (134.049, 65.19).. controls (133.562, 77.067) and 
		(129.397, 76.263) .. (124.341, 77.135) -- cycle;
		
		\path[draw=black,fill=cffebdc,line width=1.0pt] (54.753, 60.726).. controls 
		(57.601, 61.236) and (61.41, 61.731) .. (67.002, 61.356).. controls (70.936, 
		61.093) and (76.405, 64.484) .. (76.485, 68.426).. controls (76.57, 72.605) 
		and (70.922, 76.222) .. (66.743, 76.324).. controls (64.465, 76.38) and 
		(62.365, 76.351) .. (60.393, 76.217) -- cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line width=1.0pt] (109.318, 74.344).. controls 
		(105.236, 74.498) and (100.373, 73.939) .. (97.042, 74.308).. controls 
		(94.683, 74.57) and (91.926, 75.581) .. (89.922, 74.308).. controls (87.348, 
		72.674) and (84.691, 68.768) .. (86.03, 66.028).. controls (87.261, 63.51) and
		(91.428, 64.142) .. (94.23, 64.173).. controls (99.411, 64.232) and (107.751,
		63.291) .. (112.743, 64.933) -- cycle;
	\end{scope}
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (74.388, 114.653) -- (44.013, 
	31.199);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (95.607, 112.017) -- (125.022, 
	31.199);
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text26) at (12.588, 80.183){$\text{$V$s in 
			$S$}$};
	
	
	
	
	
	\path[decoration={brace},decorate,draw=c0d6400,line width=1.0pt,text=c0d6400] (140.085, 76.553) -- node[right=.4em] {$S$}(140.085, 62.38);
	
	
	
	\path[decoration={brace,mirror},decorate,draw=c640000,line width=1.0pt,text=c640000] (55.5, 56.71) -- node[below=.5em] {$(\Down h)^\ast(S)$}(113, 56.614);
	
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}


==> tikz/fig-29-iii.tex <==

\definecolor{cededed}{RGB}{237,237,237}
\definecolor{cffffdc}{RGB}{255,255,220}
\definecolor{ce0ffdc}{RGB}{224,255,220}
\definecolor{c0d6400}{RGB}{13,100,0}
\definecolor{c640000}{RGB}{100,0,0}
\definecolor{cffebdc}{RGB}{255,235,220}
\definecolor{cefffff}{RGB}{239,255,255}
\definecolor{c001764}{RGB}{0,23,100}
\definecolor{ccd0000}{RGB}{205,0,0}
\definecolor{c644700}{RGB}{100,71,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=.9pt, x=.9pt, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
	\path[fill=cededed,opacity=0.6,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (67.801, 86.222) -- (47.774, 31.199) -- (108.569,
	31.199) -- (89.086, 84.524) -- cycle;
	
	
	
	\path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (26.199, 110.569).. controls (27.651, 94.954) and
	(48.66, 104.257) .. (60.215, 103.271).. controls (73.407, 102.145) and 
	(86.661, 104.899) .. (99.9, 104.899).. controls (106.994, 104.899) and 
	(119.036, 105.399) .. (118.32, 111.932).. controls (117.621, 118.309) and 
	(105.672, 114.198) .. (99.28, 114.738).. controls (76.884, 116.631) and 
	(59.105, 116.238) .. (31.869, 116.238).. controls (28.263, 116.238) and 
	(25.952, 113.23) .. (26.199, 110.569) -- cycle;
	
	
	
	\node[text=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text1) at (31.447, 104){$U$};
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (26.403, 112.367) -- (-3.14, 
	31.199);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (118.789, 111.932) -- (148.173, 
	31.199);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (67.801, 86.222) -- (47.774, 
	31.199);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
	limit=4.0,dash pattern=on 0.5pt off 2.0pt] (89.086, 84.524) -- (108.404, 
	31.447);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (43.207, 62.38).. controls (57.38, 62.38) and 
	(66.354, 64.488) .. (65.884, 56.71).. controls (65.425, 49.106) and (54.546, 
	53.876) .. (43.207, 53.876);
	
	
	
	\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
	width=1.0pt,miter limit=4.0] (111.239, 62.38).. controls (102.735, 62.38) and 
	(87.426, 63.023) .. (88.562, 56.71).. controls (89.711, 50.319) and (102.735, 
	53.876) .. (111.239, 53.876);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 1.0pt off 1.0pt] (43.207, 62.38) -- (40.373, 62.38);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 1.0pt off 1.0pt] (43.207, 53.876) -- (40.373, 
	53.876);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 1.0pt off 1.0pt] (111.239, 62.38) -- (114.073, 
	62.38);
	
	
	
	\path[draw=black,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,dash pattern=on 1.0pt off 1.0pt] (111.239, 53.876) -- (114.073, 
	53.876);
	
	
	
	\path[decoration={brace},decorate,draw=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,text = c0d6400] (133, 96.395) -- node[right=.4em] {$S$}(133, 82.222);
	
	
	
	\path[decoration={brace},decorate,draw=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,text=c0d6400] (132, 63.313) -- node[right=.4em, fill = white, inner sep = 2pt] {$R$}(132, 51.975);
	
	\path[decoration={brace,mirror},decorate,draw=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,text = c640000] (57.38, 48.206) -- node[below=.5em,scale = .9] {$(\mu_U{\circ}\Down h)^\ast(R)$}(99.9, 48.206);
	
	
	
	\node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text32) at (72.604, 91.84){$V$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text35) at (29.478, 55.39){$\cdots$};
	
	
	
	\node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
	limit=4.0,anchor=south west] (text35-5) at (112.619, 55.39){$\cdots$};
	
	
	
	
	
	\begin{scope}[blend group=multiply]
		
		\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (70.353, 61.88).. controls (75.526, 63.481) and 
		(81.344, 63.428) .. (86.597, 62.113).. controls (89.586, 61.365) and (94.964, 
		60.712) .. (94.687, 57.644).. controls (94.149, 51.667) and (83.626, 51.9) .. 
		(77.625, 51.897).. controls (72.416, 51.895) and (63.493, 51.709) .. (62.812, 
		56.873).. controls (62.418, 59.864) and (67.471, 60.987) .. (70.353, 61.88) --
		cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line width=1.0pt] (55.661, 52.721).. controls 
		(61.436, 52.042) and (65.604, 52.071) .. (65.884, 56.71).. controls (66.134, 
		60.853) and (63.683, 62.181) .. (59.215, 62.527) -- cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line width=1.0pt] (97.276, 62.021).. controls 
		(92.047, 61.46) and (87.956, 60.08) .. (88.562, 56.71).. controls (89.276, 
		52.738) and (94.577, 52.609) .. (100.529, 53.08) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (20.395, 92.681).. controls (17.518, 90.587) and 
		(17.543, 84.524) .. (20.063, 82.012).. controls (21.513, 80.567) and (24.182, 
		81.878) .. (26.199, 82.222).. controls (31.217, 83.078) and (40.827, 81.699) 
		.. (40.77, 86.789).. controls (40.692, 93.859) and (26.111, 96.841) .. 
		(20.395, 92.681) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (53.326, 92.088).. controls (47.696, 91.7) and 
		(37.387, 89.417) .. (38.514, 83.887).. controls (39.587, 78.623) and (49.176, 
		82.057) .. (54.546, 82.222).. controls (60.291, 82.399) and (70.971, 79.339) 
		.. (71.554, 85.057).. controls (72.213, 91.535) and (59.823, 92.535) .. 
		(53.326, 92.088) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (124.322, 94.671).. controls (121.831, 98.269) 
		and (115.007, 95.787) .. (111.239, 93.561).. controls (108.306, 91.828) and 
		(103.962, 88.061) .. (105.569, 85.057).. controls (107.799, 80.891) and 
		(115.748, 82.535) .. (119.743, 85.057).. controls (122.744, 86.952) and 
		(126.342, 91.752) .. (124.322, 94.671) -- cycle;
		
		
		
		\path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (108.894, 86.777).. controls (108.905, 92.162) 
		and (99.533, 94.504) .. (94.231, 93.561).. controls (90.284, 92.859) and 
		(84.322, 88.811) .. (85.727, 85.057).. controls (87.701, 79.781) and (97.043, 
		82.878) .. (102.585, 83.887).. controls (104.861, 84.302) and (108.89, 84.464)
		.. (108.894, 86.777) -- cycle;
		
		
		
		\path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		width=1.0pt,miter limit=4.0] (80.853, 88.757).. controls (77.224, 89.788) and 
		(72.611, 90.562) .. (69.541, 88.368).. controls (68.006, 87.271) and (66.804, 
		84.821) .. (67.525, 83.077).. controls (69.102, 79.258) and (74.695, 77.93) ..
		(78.826, 77.988).. controls (82.726, 78.042) and (89.09, 79.197) .. (89.357, 
		83.088).. controls (89.59, 86.487) and (84.13, 87.826) .. (80.853, 88.757) -- 
		cycle;
	\end{scope}
	
	
	%  \begin{scope}[]
		%    \path[draw=black,fill=cffebdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 66.388) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cefffff,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 55.537) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=cffffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 44.199) circle (4.496pt);
		%
		%
		%
		%    \path[draw=black,fill=ce0ffdc,line cap=butt,line join=miter,line 
		%  width=1.0pt,miter limit=4.0] (-41.832, 32.86) circle (4.496pt);
		%
		%
		%
		%    \node[text=c001764,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3) at (-59.214, 53.865){$text$};
		%
		%
		%
		%    \node[text=c640000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2) at (-59.214, 64.403){$text$};
		%
		%
		%
		%    \node[text=ccd0000,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text6-4-3-2-0) at (-71.452, 64.403){$text$};
		%
		%
		%
		%    \node[text=c644700,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5) at (-59.214, 43.326){$text$};
		%
		%
		%
		%    \node[text=c0d6400,line cap=butt,line join=miter,line width=1.0pt,miter 
		%  limit=4.0,anchor=south west] (text11-9-5-1-4-5-6) at (-59.214, 32.787){$text$};
		%
		%
		%
		%    \path[draw=black,line cap=butt,line join=miter,line width=0.5pt,miter 
		%  limit=4.0,dash pattern=on 0.5pt off 2.0pt] (-33.328, 68.049) -- (-33.328, 
		%  28.364);
		%
		%
		%
		%  \end{scope}
	
\end{tikzpicture}

